Very High Energy Gamma-Ray Emission from the Blazar Markarian 421

Very high energy gamma-ray emission from the BL Lac object Markarian 421 has been detected over three observing seasons on 59 nights between April 1992 and June 1994 with the Whipple 10-meter imaging Cherenkov telescope. During its initial detection in 1992, its flux above 500 GeV was 1.6$\times$10$^{-11}$photons cm$^{-2}$ s$^{-1}$. Observations in 1993 confirmed this level of emission. For observations made between December 1993 and April 1994, its intensity was a factor of 2.2$\pm$0.5 lower. Observations on 14 and 15 May, 1994 showed an increase over this quiescent level by a factor of $\sim$10 (Kerrick et al. 1995). This strong outburst suggests that 4 episodes of increased flux measurements on similar time scales in 1992 and 1994 may be attributed to somewhat weaker outbursts. The variability of the TeV gamma-ray emission from Markarian 421 stands in contrast to EGRET observations (Lin et al. 1994) which show no evidence for variability.

==> (inline-ps-0) <==
[begin] save /showpage {} def /initgraphics {} def 
